Practical and Space-Efficient LZ77 and LZ Pre-Compression via String Synchronizing Sets

The Lempel-Ziv (LZ77) factorization decomposes a text into the least possible number $z$ of phrases that each refer to an earlier occurrence. It is this phrase count, rather than the encoded size, that governs the size of LZ-based compressed indexes, and computing a factorization with few phrases is a time and space bottleneck in their construction. In practice, computing LZ77 quickly typically requires the suffix array. In theory, the exact LZ77 factorization, and a 3-approximation of it, can be computed more space-efficiently without the full suffix array [SPIRE 2023]. These algorithms have remained unimplemented, because two of their components resist a direct implementation: a lookup table that degenerates to patterns of length at most two for realistic inputs, and an orthogonal range reporting data structure that is impractical. We replace both, fine-tune every remaining stage, and obtain the first practical implementation, which runs in space close to the text rather than to the suffix array. On one thread, our 3-approximation factorizes 12-19x faster than the classical LPF algorithm while using 14x less memory; on 32 threads, even our exact algorithm is 1.4-2.9x faster than parallel LPF, at 9x less memory. In practice the approximation ratio stays far below 3. As a side result, passing only the perfect phrases of our 3-approximation to a downstream compressor yields a precompressor that is on par with the state of the art [Dinklage, SEA 2026] in compression ratio, and better in memory consumption and parallel throughput.

==> charts/compress-decompress.tex <==
% IMPORT-DATA results results/results-zip.txt

\hspace*{-5pt}%
\begin{tikzpicture}[marks]
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=22pt},
    throughput_style, xmode=log, ymode=log,
    width=140pt, height=124.5pt,
    ytick={0.1,1,10,100,1000,10000},
]

\nextgroupplot[
    title={sars2},
    xmin=1.043e-05, xmax=7.191, ymin=2.74, ymax=4543,
    ylabel={comp. thr.},
    xlabel={},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='ssszip_bsc' AND type='compress'
%% ORDER BY num_threads
\addplot[ssszip_bsc] coordinates { (1.17445,28.9986) (1.17443,174.38) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='gzip' AND type='compress'
%% ORDER BY num_threads
\addplot[gzip] coordinates { (2.144e-05,9.75643) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='bzip2' AND type='compress'
%% ORDER BY num_threads
\addplot[bzip2] coordinates { (0.00016456,10.4455) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='xz' AND type='compress'
%% ORDER BY num_threads
\addplot[xz] coordinates { (0.00194744,5.75068) (0.0766994,173.296) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='lz4' AND type='compress'
%% ORDER BY num_threads
\addplot[lz4] coordinates { (0.000144,498.719) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='zstd' AND type='compress'
%% ORDER BY num_threads
\addplot[zstd] coordinates { (0.00073776,880.628) (0.00637016,2276.67) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='7z' AND type='compress'
%% ORDER BY num_threads
\addplot[7z] coordinates { (0.003874,5.4668) (0.0752062,80.6502) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='alz_6' AND type='compress'
%% ORDER BY num_threads
\addplot[alz_6] coordinates { (1.47504,25.164) (1.48041,91.132) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND encoder='bsc_2047' AND type='compress'
%% ORDER BY num_threads
\addplot[bsc_2047] coordinates { (3.49951,11.9709) (3.49927,332.996) };

\annotatenear{1.17445,28.9986, -12pt, -4pt, 490}
\annotatenear{1.17443,174.38, -1pt, 11pt, 490}
\annotatenear{2.144e-05,9.75643, 3pt, 10pt, 5.75}
\annotatenear{0.00016456,10.4455, 4pt, 10pt, 18.4}
\annotatenear{0.00194744,5.75068, -8pt, 11pt, 244}
\annotatenear{0.0766994,173.296, 6pt, 10pt, 208}
\annotatenear{0.000144,498.719, 2pt, 11pt, 2.98}
\annotatenear{0.00073776,880.628, 3pt, -10pt, 55.6}
\annotatenear{0.00637016,2276.67, 1pt, -13pt, 55.6}
\annotatenear{0.003874,5.4668, 13pt, 0pt, 255}
\annotatenear{0.0752062,80.6502, 7pt, -11pt, 235}
\annotatenear{1.47504,25.164, -7pt, -11pt, 583}
\annotatenear{1.48041,91.132, -13pt, 0pt, 583}
\annotatenear{3.49951,11.9709, -6pt, -10pt, 413}
\annotatenear{3.49927,332.996, 0pt, 11pt, 413}

\nextgroupplot[
    title={chr19},
    xmin=1.018e-05, xmax=9.655, ymin=0.4767, ymax=3370,
    xlabel={},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='ssszip_bsc' AND type='compress'
%% ORDER BY num_threads
\addplot[ssszip_bsc] coordinates { (1.19183,28.2124) (1.19183,155.297) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='gzip' AND type='compress'
%% ORDER BY num_threads
\addplot[gzip] coordinates { (2.128e-05,6.34436) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='bzip2' AND type='compress'
%% ORDER BY num_threads
\addplot[bzip2] coordinates { (0.00016448,12.387) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='xz' AND type='compress'
%% ORDER BY num_threads
\addplot[xz] coordinates { (0.00194712,1.05123) (0.082741,31.3711) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='lz4' AND type='compress'
%% ORDER BY num_threads
\addplot[lz4] coordinates { (0.000144,355.041) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='zstd' AND type='compress'
%% ORDER BY num_threads
\addplot[zstd] coordinates { (0.00084048,167.869) (0.00770056,1689.17) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='7z' AND type='compress'
%% ORDER BY num_threads
\addplot[7z] coordinates { (0.00387408,0.951095) (0.0805718,15.2577) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='alz_6' AND type='compress'
%% ORDER BY num_threads
\addplot[alz_6] coordinates { (1.49384,18.8311) (1.9059,39.517) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND encoder='bsc_2047' AND type='compress'
%% ORDER BY num_threads
\addplot[bsc_2047] coordinates { (4.61909,6.87248) (4.61883,179.245) };

\annotatenear{1.19183,28.2124, -11pt, -1pt, 441}
\annotatenear{1.19183,155.297, -5pt, 10pt, 441}
\annotatenear{2.128e-05,6.34436, 6pt, 10pt, 3.65}
\annotatenear{0.00016448,12.387, 6pt, 10pt, 4.08}
\annotatenear{0.00194712,1.05123, -6pt, 11pt, 4.67}
\annotatenear{0.082741,31.3711, 0pt, 11pt, 4.64}
\annotatenear{0.000144,355.041, 6pt, 10pt, 1.92}
\annotatenear{0.00084048,167.869, -6pt, -10pt, 3.53}
\annotatenear{0.00770056,1689.17, 8pt, -11pt, 3.53}
\annotatenear{0.00387408,0.951095, 14pt, -5pt, 4.65}
\annotatenear{0.0805718,15.2577, 7pt, -11pt, 4.64}
\annotatenear{1.49384,18.8311, -6pt, -10pt, 430}
\annotatenear{1.9059,39.517, -14pt, 5pt, 430}
\annotatenear{4.61909,6.87248, -6pt, -10pt, 15.7}
\annotatenear{4.61883,179.245, -2pt, 11pt, 15.7}

\nextgroupplot[
    title={dewiki},
    xmin=1.094e-05, xmax=2.912, ymin=4.478, ymax=3580,
    xlabel={},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='ssszip_bsc' AND type='compress'
%% ORDER BY num_threads
\addplot[ssszip_bsc] coordinates { (1.18002,29.8432) (1.18001,133.624) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='gzip' AND type='compress'
%% ORDER BY num_threads
\addplot[gzip] coordinates { (2.136e-05,23.5029) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='bzip2' AND type='compress'
%% ORDER BY num_threads
\addplot[bzip2] coordinates { (0.00016448,10.9694) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='xz' AND type='compress'
%% ORDER BY num_threads
\addplot[xz] coordinates { (0.0019472,10.6628) (0.0767607,320.299) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='lz4' AND type='compress'
%% ORDER BY num_threads
\addplot[lz4] coordinates { (0.000144,400.306) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='zstd' AND type='compress'
%% ORDER BY num_threads
\addplot[zstd] coordinates { (0.00075856,1118.37) (0.00596008,1794.16) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='7z' AND type='compress'
%% ORDER BY num_threads
\addplot[7z] coordinates { (0.00387408,8.93557) (0.0752878,158.841) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='alz_6' AND type='compress'
%% ORDER BY num_threads
\addplot[alz_6] coordinates { (1.48611,23.7105) (1.49136,78.171) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND encoder='bsc_2047' AND type='compress'
%% ORDER BY num_threads
\addplot[bsc_2047] coordinates { (0.984135,430.147) (0.984448,1147.33) };

\annotatenear{1.18002,29.8432, -12pt, 5pt, 490}
\annotatenear{1.18001,133.624, -13pt, 3pt, 490}
\annotatenear{2.136e-05,23.5029, 6pt, 10pt, 3.32}
\annotatenear{0.00016448,10.9694, 6pt, 10pt, 14.9}
\annotatenear{0.0019472,10.6628, -6pt, -10pt, 391}
\annotatenear{0.0767607,320.299, 6pt, 10pt, 251}
\annotatenear{0.000144,400.306, -6pt, -10pt, 2.48}
\annotatenear{0.00075856,1118.37, 2pt, 11pt, 106}
\annotatenear{0.00596008,1794.16, -2pt, -11pt, 106}
\annotatenear{0.00387408,8.93557, 13pt, 0pt, 364}
\annotatenear{0.0752878,158.841, 5pt, -12pt, 304}
\annotatenear{1.48611,23.7105, -6pt, -10pt, 515}
\annotatenear{1.49136,78.171, -13pt, -1pt, 515}
\annotatenear{0.984135,430.147, -6pt, -10pt, 461}
\annotatenear{0.984448,1147.33, 4pt, 10pt, 461}

\end{groupplot}
\end{tikzpicture}

\hspace*{-5pt}%
\begin{tikzpicture}[marks]
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=22pt},
    throughput_style, xmode=log, ymode=log,
    width=140pt, height=100.5pt,
    ytick={0.1,1,10,100,1000,10000},
]

\nextgroupplot[
    xmin=1.038e-05, xmax=6.357, ymin=16.14, ymax=1805,
    ylabel={decomp. thr.},
    xlabel={peak memory consumption [bytes/$n$]},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='ssszip_bsc' AND type='decompress'
\addplot[ssszip_bsc] coordinates { (0.0624046,253.332) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='gzip' AND type='decompress'
\addplot[gzip] coordinates { (2.12e-05,191.359) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='bzip2' AND type='decompress'
\addplot[bzip2] coordinates { (8.264e-05,39.6943) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='xz' AND type='decompress'
\addplot[xz] coordinates { (0.00020648,580.064) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='lz4' AND type='decompress'
\addplot[lz4] coordinates { (0.00014408,604.074) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='zstd' AND type='decompress'
\addplot[zstd] coordinates { (8.208e-05,904.648) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='7z' AND type='decompress'
\addplot[7z] coordinates { (0.00045384,442.903) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='alz_6' AND type='decompress'
\addplot[alz_6] coordinates { (0.0514805,678.89) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'sars2.50Gi%' AND encoder='bsc_2047' AND type='decompress'
\addplot[bsc_2047] coordinates { (3.11346,32.2027) };

\annotatenear{0.0624046,253.332, -6pt, -10pt, 490}
\annotatenear{2.12e-05,191.359, 2pt, -11pt, 5.75}
\annotatenear{8.264e-05,39.6943, 6pt, 10pt, 18.4}
\annotatenear{0.00020648,580.064, 10pt, 11pt, 244}
\annotatenear{0.00014408,604.074, -12pt, -9pt, 2.98}
\annotatenear{8.208e-05,904.648, -5pt, 10pt, 55.6}
\annotatenear{0.00045384,442.903, 4pt, -10pt, 255}
\annotatenear{0.0514805,678.89, 6pt, 10pt, 583}
\annotatenear{3.11346,32.2027, 0pt, 11pt, 413}

\nextgroupplot[
    xmin=1.012e-05, xmax=9.383, ymin=10.09, ymax=1078,
    xlabel={peak memory consumption [bytes/$n$]},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='ssszip_bsc' AND type='decompress'
\addplot[ssszip_bsc] coordinates { (0.121676,330.728) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='gzip' AND type='decompress'
\addplot[gzip] coordinates { (2.112e-05,156.143) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='bzip2' AND type='decompress'
\addplot[bzip2] coordinates { (8.256e-05,27.3226) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='xz' AND type='decompress'
\addplot[xz] coordinates { (0.00020624,88.3222) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='lz4' AND type='decompress'
\addplot[lz4] coordinates { (0.000144,540.28) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='zstd' AND type='decompress'
\addplot[zstd] coordinates { (0.00010248,520.749) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='7z' AND type='decompress'
\addplot[7z] coordinates { (0.00072008,89.6062) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='alz_6' AND type='decompress'
\addplot[alz_6] coordinates { (0.182708,197.901) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'chr19.50Gi%' AND encoder='bsc_2047' AND type='decompress'
\addplot[bsc_2047] coordinates { (4.49449,20.1393) };

\annotatenear{0.121676,330.728, 6pt, 10pt, 441}
\annotatenear{2.112e-05,156.143, 6pt, 10pt, 3.65}
\annotatenear{8.256e-05,27.3226, 6pt, 10pt, 4.08}
\annotatenear{0.00020624,88.3222, -5pt, 10pt, 4.67}
\annotatenear{0.000144,540.28, 9pt, 10pt, 1.92}
\annotatenear{0.00010248,520.749, -8pt, 11pt, 3.53}
\annotatenear{0.00072008,89.6062, 6pt, 10pt, 4.65}
\annotatenear{0.182708,197.901, -6pt, -10pt, 430}
\annotatenear{4.49449,20.1393, -2pt, 11pt, 15.7}

\nextgroupplot[
    xmin=1.109e-05, xmax=1.841, ymin=20.87, ymax=1833,
    xlabel={peak memory consumption [bytes/$n$]},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='ssszip_bsc' AND type='decompress'
\addplot[ssszip_bsc] coordinates { (0.0649919,354.853) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='gzip' AND type='decompress'
\addplot[gzip] coordinates { (2.112e-05,152.502) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='bzip2' AND type='decompress'
\addplot[bzip2] coordinates { (8.256e-05,41.6419) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='xz' AND type='decompress'
\addplot[xz] coordinates { (0.0002064,620.969) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='lz4' AND type='decompress'
\addplot[lz4] coordinates { (0.000144,616.731) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='zstd' AND type='decompress'
\addplot[zstd] coordinates { (8.2e-05,918.609) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='7z' AND type='decompress'
\addplot[7z] coordinates { (0.00045344,455.774) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='alz_6' AND type='decompress'
\addplot[alz_6] coordinates { (0.0819926,502.185) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name LIKE 'dewiki.50Gi%' AND encoder='bsc_2047' AND type='decompress'
\addplot[bsc_2047] coordinates { (0.967083,476.11) };

\annotatenear{0.0649919,354.853, -6pt, -10pt, 490}
\annotatenear{2.112e-05,152.502, 6pt, 10pt, 3.32}
\annotatenear{8.256e-05,41.6419, 6pt, 10pt, 14.9}
\annotatenear{0.0002064,620.969, 10pt, 9pt, 391}
\annotatenear{0.000144,616.731, -9pt, -10pt, 2.48}
\annotatenear{8.2e-05,918.609, 6pt, 10pt, 106}
\annotatenear{0.00045344,455.774, -3pt, -10pt, 364}
\annotatenear{0.0819926,502.185, 6pt, 10pt, 515}
\annotatenear{0.967083,476.11, 0pt, 11pt, 461}

\end{groupplot}
\end{tikzpicture}

\centering
\vspace*{0.15cm}
\begin{tikzpicture}[legendmarks]
\begin{axis}[legend,legend columns=10]

\addplot[ssszip_bsc] coordinates { (0,0) };
\addlegendentry{\texttt{ssszip-bsc}};
\addplot[gzip] coordinates { (0,0) };
\addlegendentry{\texttt{gzip}};
\addplot[bzip2] coordinates { (0,0) };
\addlegendentry{\texttt{bzip2}};
\addplot[xz] coordinates { (0,0) };
\addlegendentry{\texttt{xz}};
\addplot[lz4] coordinates { (0,0) };
\addlegendentry{\texttt{lz4}};
\addplot[zstd] coordinates { (0,0) };
\addlegendentry{\texttt{zstd}};
\addplot[7z] coordinates { (0,0) };
\addlegendentry{\texttt{7z}};
\addplot[alz_6] coordinates { (0,0) };
\addlegendentry{\texttt{alz-bsc}};
\addplot[bsc_2047] coordinates { (0,0) };
\addlegendentry{\texttt{bsc}};

\end{axis}
\end{tikzpicture}
\vspace*{-0.1cm}
\caption{
Compression (top row) and decompression (bottom row) throughput versus peak memory consumption. Both axes are logarithmic.
Each point is annotated with the compression ratio, i.e., the uncompressed size of the text divided by the size of the compressed file.
A line connects the $1$-thread (lower) and the $32$-thread runs (upper) of the same compressor.
\Apx{tab:numbers-zip} gives the same data numerically.
}
\label{fig:compress-decompress}


==> charts/lz.tex <==
% IMPORT-DATA results results/results-lz.txt

\hspace*{-5pt}%
\begin{tikzpicture}[marks]
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=22pt},
    throughput_style, xmode=log, ymode=log,
    width=140pt, height=130.5pt,
    xtick={0.01,0.1,1,10,100}, ytick={0.01,0.1,1,10,100,1000},
]

\nextgroupplot[
    title={sars2},
    xmin=0.6454, xmax=30.94, ymin=0.3735, ymax=391.9,
    ylabel={throughput [MB/s]},
    xlabel={peak memory consumption [bytes/$n$]},
]

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=0
%% ORDER BY num_threads
\addplot[3_aprx] coordinates { (1.17445,30.9947) (1.17444,196.409) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=3
%% ORDER BY num_threads
\addplot[exact] coordinates { (1.31193,0.745169) (1.31193,15.6224) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=2
%% ORDER BY num_threads
\addplot[exact_smpl] coordinates { (1.77174,1.23195) (1.80272,31.827) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND alg='lpf'
%% ORDER BY num_threads
\addplot[lpf] coordinates { (17,2.54177) (17.0004,14.4456) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='sars2.50Gi' AND alg='kkp2'
%% ORDER BY num_threads
\addplot[kkp2] coordinates { (17,2.03275) };

\annotatenear{1.17445,30.9947, -12pt, 9pt, 1.40}
\annotatenear{1.17444,196.409, 15pt, 0pt, 1.40}
\annotatenear{1.31193,0.745169, -12pt, 9pt, 1.00}
\annotatenear{1.31193,15.6224, -15pt, 0pt, 1.00}
\annotatenear{1.77174,1.23195, 6pt, -10pt, 1.00}
\annotatenear{1.80272,31.827, 6pt, 10pt, 1.00}
\annotatenear{17,2.54177, 12pt, 9pt, 1.00}
\annotatenear{17.0004,14.4456, 6pt, 10pt, 1.00}
\annotatenear{17,2.03275, -9pt, -10pt, 1.00}

\nextgroupplot[
    title={chr19},
    xmin=0.655, xmax=30.94, ymin=0.3935, ymax=186.8,
    xlabel={peak memory consumption [bytes/$n$]},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=0
%% ORDER BY num_threads
\addplot[3_aprx] coordinates { (1.19183,33.3941) (1.19183,93.6366) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=3
%% ORDER BY num_threads
\addplot[exact] coordinates { (1.37517,0.785167) (1.37658,16.0962) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=2
%% ORDER BY num_threads
\addplot[exact_smpl] coordinates { (1.87719,2.21895) (1.87864,28.9618) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND alg='lpf'
%% ORDER BY num_threads
\addplot[lpf] coordinates { (17,2.02384) (17.0004,20.5907) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='chr19.50Gi' AND alg='kkp2'
%% ORDER BY num_threads
\addplot[kkp2] coordinates { (17,2.06581) };

\annotatenear{1.19183,33.3941, -12pt, 9pt, 2.02}
\annotatenear{1.19183,93.6366, 6pt, 10pt, 2.02}
\annotatenear{1.37517,0.785167, -6pt, -10pt, 1.00}
\annotatenear{1.37658,16.0962, -15pt, 2pt, 1.00}
\annotatenear{1.87719,2.21895, 0pt, -11pt, 1.00}
\annotatenear{1.87864,28.9618, 6pt, 10pt, 1.00}
\annotatenear{17,2.02384, 12pt, 9pt, 1.00}
\annotatenear{17.0004,20.5907, 6pt, 10pt, 1.00}
\annotatenear{17,2.06581, -4pt, -10pt, 1.00}

\nextgroupplot[
    title={dewiki},
    xmin=0.6485, xmax=30.94, ymin=0.7097, ymax=270.9,
    xlabel={peak memory consumption [bytes/$n$]},
]

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=0
%% ORDER BY num_threads
\addplot[3_aprx] coordinates { (1.18002,43.6005) (1.18002,135.782) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=3
%% ORDER BY num_threads
\addplot[exact] coordinates { (1.33332,1.41595) (1.3362,32.2297) };

%% SELECT (mem_peak/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND alg='lz77_sss' AND phr_mode=2 AND fact_mode=1 AND transf_mode=2
%% ORDER BY num_threads
\addplot[exact_smpl] coordinates { (1.81917,4.47431) (1.8221,58.8246) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND alg='lpf'
%% ORDER BY num_threads
\addplot[lpf] coordinates { (17,2.29106) (17.0004,20.1883) };

%% SELECT ((mem_peak + n)/(1.0*n)) AS x, throughput AS y
%% FROM results
%% WHERE text_name='dewiki.50Gi' AND alg='kkp2'
%% ORDER BY num_threads
\addplot[kkp2] coordinates { (17,2.43683) };

\annotatenear{1.18002,43.6005, -12pt, 9pt, 1.44}
\annotatenear{1.18002,135.782, 6pt, 10pt, 1.44}
\annotatenear{1.33332,1.41595, -6pt, -10pt, 1.00}
\annotatenear{1.3362,32.2297, -12pt, -9pt, 1.00}
\annotatenear{1.81917,4.47431, 1pt, -11pt, 1.00}
\annotatenear{1.8221,58.8246, 6pt, 10pt, 1.00}
\annotatenear{17,2.29106, -14pt, 5pt, 1.00}
\annotatenear{17.0004,20.1883, 6pt, 10pt, 1.00}
\annotatenear{17,2.43683, -2pt, -11pt, 1.00}

\end{groupplot}
\end{tikzpicture}

\centering
\vspace*{0.15cm}
\begin{tikzpicture}[legendmarks]
\begin{axis}[legend,legend columns=5]

\addplot[3_aprx] coordinates { (0,0) };
\addlegendentry{\texttt{sss-3aprx}};
\addplot[exact] coordinates { (0,0) };
\addlegendentry{\texttt{sss-exact}};
\addplot[exact_smpl] coordinates { (0,0) };
\addlegendentry{\texttt{sss-exact-smpl}};
\addplot[lpf] coordinates { (0,0) };
\addlegendentry{\texttt{LPF}};
\addplot[kkp2] coordinates { (0,0) };
\addlegendentry{\texttt{KKP2}};

\end{axis}
\end{tikzpicture}
\vspace*{-0.1cm}
\caption{
LZ77 factorization throughput versus peak memory consumption.
Both axes are logarithmic.
Each point is annotated with the approximation ratio $z_{\mathrm{alg}}/z$, i.e., the number of phrases produced divided by the optimum $z$.
A line connects the $1$-thread (lower) and the $32$-thread runs (upper) of the same algorithm.
\texttt{KKP2} is sequential. \Apx{tab:numbers-lz} gives the same data numerically.
}
\label{fig:lz}

